From Epidemic to Pandemic Modelling

We present a methodology for systematically extending epidemic models to multilevel and multiscale spatio-temporal pandemic ones. Our approach builds on the use of coloured stochastic and continuous Petri nets facilitating the sound component-based extension of basic SIR models to include population stratification and also spatio-geographic information and travel connections, represented as graphs, resulting in robust stratified pandemic metapopulation models. This method is inherently easy to use, producing scalable and reusable models with a high degree of clarity and accessibility which can be read either in a deterministic or stochastic paradigm. Our method is supported by a publicly available platform PetriNuts; it enables the visual construction and editing of models; deterministic, stochastic and hybrid simulation as well as structural and behavioural analysis. All the models are available as supplementary material, ensuring reproducibility.

==> petrinuts-framework.tex <==
\begin{tikzpicture}[node distance=2cm,>=stealth,auto]
	\definecolor{darkred}{rgb}{.6,0,0}
	\tikzstyle{myred}=[color=darkred]
    \tikzstyle{comment}=[align=left]
    \tikzstyle{node}=[draw,ellipse,text width=1.4cm,align=center,fill=white,very thick]
    \tikzstyle{unfolding}=[->, decorate, decoration={snake,amplitude=.4mm,segment length=2mm,pre length=2mm, post length=2mm}, shorten <=2pt, shorten >=2pt]
    \tikzstyle{folding}=[->, decorate, decoration={snake,amplitude=.4mm,segment length=2mm,pre length=2mm, post length=2mm},  myred, shorten <=2pt, shorten >=2pt]
    \tikzstyle{abstraction}=[->, thick, dashed, shorten <=2pt, shorten >=2pt]
    \tikzstyle{extension}=[->, thick, shorten <=2pt, shorten >=2pt]
    \tikzstyle{approximation}=[->, thick, dotted, shorten <=2pt, shorten >=2pt]
    \tikzstyle{line}=[-, thick, loosely dashed]

	\draw[line] 
%		(-8,-2.7) --
        (-11,-2.7) --
		node[align=center,above,very near start]{{\it time-free, qualitative}}
		node[align=center,below,very near start]{{\it timed, quantitative}}
%		(8,-2.7);
	    (10,-2.7);
	\draw[line] 
		(5,1) -- 
		node[align=center,above left,very near start]{{\it discrete state space}}
		node[align=center,below right,very near start]{{\it continuous state space}}
		(0,-4) -- (0,-10);

	\node(QPNc)[myred,node]{\QPNC };
	\node(QPN)[node,below of=QPNc]{ \QPN };

	\node(SPNc)[myred,node, below left of=QPN, xshift=-2cm]{ \SPNC };
	\node(SPN)[node,below of=SPNc]{ \SPN };

	\node(CPNc)[myred,node, below right of=QPN, xshift=2cm]{ \CPNC };
	\node(CPN)[node,below of=CPNc]{ \CPN };

	\node(GHPNc)[myred, node, below right of=SPN, xshift=2cm]{ \HPNC };
	\node(GHPN)[node,below of=GHPNc]{ \HPN };

	\draw[folding] ($(QPN.north)+(.1,0)$) --  ($(QPNc.south)+(.1,0)$);
	\draw[unfolding] ($(QPNc.south)-(.1,0)$) -- ($(QPN.north)-(.1,0)$);
	\draw[folding] ($(SPN.north)-(.1,0)$) --  ($(SPNc.south)-(.1,0)$);
	\draw[unfolding] ($(SPNc.south)-(.3,0)$) -- ($(SPN.north)-(.3,0)$);
	\draw[folding] ($(CPN.north)+(.3,0)$) --  ($(CPNc.south)+(.3,0)$);
	\draw[unfolding] ($(CPNc.south)+(.1,0)$) -- ($(CPN.north)+(.1,0)$);
	\draw[folding] ($(GHPN.north)+(.1,0)$) --  ($(GHPNc.south)+(.1,0)$);
	\draw[unfolding] ($(GHPNc.south)-(.1,0)$) -- ($(GHPN.north)-(.1,0)$);

	\draw[extension, myred] ($(QPNc.south west)+(.1,0)$) --  ($(SPNc.north)+(.1,0)$);
	\draw[abstraction, myred] ($(SPNc.north)-(.1,0)$) -- ($(QPNc.south west)-(.1,0)$);
	\draw[extension, myred] ($(QPNc.south east)+(.1,0)$) --  ($(CPNc.north)+(.1,0)$);
	\draw[abstraction, myred] ($(CPNc.north)-(.1,0)$) -- ($(QPNc.south east)-(.1,0)$);
	
	\draw[extension] ($(QPN.south west)+(.1,0)$) --  ($(SPN.north)+(.1,0)$);
	\draw[abstraction] ($(SPN.north)-(.1,0)$) -- ($(QPN.south west)-(.1,0)$);
	\draw[extension] ($(QPN.south east)+(.1,0)$) --  ($(CPN.north)+(.1,0)$);
	\draw[abstraction] ($(CPN.north)-(.1,0)$) -- ($(QPN.south east)-(.1,0)$);

	\draw[approximation,myred] ($(SPNc.east)+(0,.1)$) --  ($(CPNc.west)+(0,.1)$);
	\draw[approximation,myred] ($(CPNc.west)-(0,.1)$) --  ($(SPNc.east)-(0,.1)$);
	
	\draw[approximation] ($(SPN.east)+(0,.1)$) --  ($(CPN.west)+(0,.1)$);
	\draw[approximation] ($(CPN.west)-(0,.1)$) --  ($(SPN.east)-(0,.1)$);
			
	\draw[approximation, myred] ($(CPNc.south)+(.1,0)$) --  ($(GHPNc.north east)+(.1,0)$);
	\draw[approximation, myred] ($(GHPNc.north east)-(.1,0)$) -- ($(CPNc.south)-(.1,0)$);
	\draw[approximation, myred] ($(SPNc.south)+(.1,0)$) --  ($(GHPNc.north west)+(.1,0)$);
	\draw[approximation, myred] ($(GHPNc.north west)-(.1,0)$) -- ($(SPNc.south)-(.1,0)$);
	
	\draw[approximation] ($(CPN.south)+(.1,0)$) --  ($(GHPN.north east)+(.1,0)$);
	\draw[approximation] ($(GHPN.north east)-(.1,0)$) -- ($(CPN.south)-(.1,0)$);
	\draw[approximation] ($(SPN.south)+(.1,0)$) --  ($(GHPN.north west)+(.1,0)$);
	\draw[approximation] ($(GHPN.north west)-(.1,0)$) -- ($(SPN.south)-(.1,0)$);


	\node[comment,left of=QPNc, xshift=-2cm, yshift=-0.7cm]
	    {
		{\tiny$^\bullet$} discrete states ($\N$)\\
		{\tiny$^\bullet$} no rates\\
		{\tiny$^\bullet$} LTS, PO\\
		{\tiny$^\bullet$} animation\\
		{\tiny$^\bullet$} CTL/LTL
	    };

	\node[comment,below left of=SPNc, xshift=-1.9cm, yshift=-0.3cm]
	    {
		{\tiny$^\bullet$} discrete states ($\N$)\\
		{\tiny$^\bullet$} stochastic rates\\
		{\tiny$^\bullet$} CTMC\\
		{\tiny$^\bullet$} animation,\\
		{\tiny$\;\;$} stochastic simulation\\
		{\tiny$^\bullet$} CSRL/PLTLc
	    };

	\node[comment,below right of=CPNc, xshift=2.2cm, yshift=0.3cm]
	    {
		{\tiny$^\bullet$} continuous states ($\R+$)\\
		{\tiny$^\bullet$} deterministic rates\\
		{\tiny$^\bullet$} ODEs\\
		{\tiny$^\bullet$} deterministic simulation\\
		{\tiny$^\bullet$} LTLc
	    };

	\matrix [draw,dotted,column sep=1cm,left of=GHPN,xshift=-3cm, yshift=0.2cm] 
	{
		\node[left](a) {folding}; & \node (b) {}; \\ 
		\node[left](c) {unfolding};	& \node (d) {}; \\
		\node[left](e) {abstraction};	& \node (f) {}; \\
		\node[left](g) {extension};	& \node (h) {}; \\
		\node[left](i) {approximation};	& \node (j) {}; \\	
	}; 
	\draw [folding] (a) -- (b); 
	\draw [unfolding] (c) -- (d); 
	\draw [abstraction] (e) -- (f); 
	\draw [extension] (g) -- (h); 
	\draw [approximation] (i) -- (j); 


	\node[comment,right of=GHPN, xshift=4cm]
	  {
		{\tiny$^\bullet$} discrete \& continuous states ($\N \cup \R+$)\\
		{\tiny$^\bullet$} stochastic \& deterministic rates\\
		{\tiny$^\bullet$} CTMC coupled by Markov jumps\\
		{\tiny$^\bullet$} hybrid simulation\\
		{\tiny$^\bullet$} PLTLc
	  };

\end{tikzpicture}

